Event-Chain Monte Carlo for Yang-Mills SU(N) lattice field theory I : Design and proof of concept

We develop two implementations of the Event-Chain Monte Carlo (ECMC) algorithm for Yang-Mills $\mathrm{SU}(N)$ lattice gauge theories with the Wilson action. These algorithms consist in a succession of local ballistic updates intersped with stochastic events, resulting in an irreversible and rejection-free Markov process. The resulting dynamics satisfy global balance, ensuring the correct equilibrium distribution. The algorithms are formulated for general $\mathrm{SU}(N)$ Yang-Mills theories with Wilson action and implemented for the case $N=3$. Numerical tests on four-dimensional lattices show that standard gauge observables, such as the mean plaquette, agree with results obtained using conventional Monte Carlo algorithms. These results provide a first validation of ECMC as a viable sampling scheme for Yang-Mills lattice gauge theories.

==> algo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 3] (0) at (-4, 0) {1};
		\node [style=new style 3] (1) at (-1.5, 0) {2};
		\node [style=new style 3] (2) at (1, 0) {3};
		\node [style=new style 3] (3) at (3.5, 0) {4};
		\node [style=new style 3] (4) at (6, 0) {5};
		\node [style=new style 3] (5) at (8.5, 0) {5b};
		\node [style=new style 3] (6) at (7, 2.5) {5a};
		\node [style=new style 3] (7) at (7, -2.5) {5c};
		\node [style=new style 3] (8) at (10.5, 0) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 0] (0) to (1);
		\draw [style=new edge style 0] (1) to (2);
		\draw [style=new edge style 0] (2) to (3);
		\draw [style=new edge style 0] (3) to (4);
		\draw [style=new edge style 0] (4) to (6);
		\draw [style=new edge style 0] (4) to (5);
		\draw [style=new edge style 0] (4) to (7);
		\draw [style=new edge style 0] (6) to (8);
		\draw [style=new edge style 0, bend left=270, looseness=1.50] (8) to (3);
		\draw [style=new edge style 0, bend left=105, looseness=1.50] (5) to (2);
		\draw [style=new edge style 0, bend right=300, looseness=1.25] (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> gb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {U};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (0, 1) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> gbdetailled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 3] (0) at (0, 0) {};
		\node [style=new style 0] (1) at (-1.5, 1.5) {};
		\node [style=new style 0] (2) at (-2, 0) {};
		\node [style=new style 0] (3) at (-1.5, -1.5) {};
		\node [style=new style 0] (4) at (0, -2) {};
		\node [style=new style 0] (5) at (1.5, -1.5) {};
		\node [style=new style 0] (6) at (2, 0) {};
		\node [style=new style 0] (7) at (1.5, 1.5) {};
		\node [style=new style 0] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 10, bend left=15] (0) to (2);
		\draw [style=new edge style 10, bend left=15] (0) to (4);
		\draw [style=new edge style 10, bend left=15] (0) to (6);
		\draw [style=new edge style 10, bend left=15] (0) to (7);
		\draw [style=new edge style 8, bend left=15] (7) to (0);
		\draw [style=new edge style 8, bend left=15] (6) to (0);
		\draw [style=new edge style 8, bend left=15] (4) to (0);
		\draw [style=new edge style 8, bend left=15] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbirrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 3] (0) at (0, 0) {};
		\node [style=new style 0] (1) at (-1.5, 1.5) {};
		\node [style=new style 0] (2) at (-2, 0) {};
		\node [style=new style 0] (3) at (-1.5, -1.5) {};
		\node [style=new style 0] (4) at (0, -2) {};
		\node [style=new style 0] (5) at (1.5, -1.5) {};
		\node [style=new style 0] (6) at (2, 0) {};
		\node [style=new style 0] (7) at (1.5, 1.5) {};
		\node [style=new style 0] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 8] (3) to (0);
		\draw [style=new edge style 8] (5) to (0);
		\draw [style=new edge style 10] (0) to (2);
		\draw [style=new edge style 10] (0) to (4);
		\draw [style=new edge style 10] (0) to (6);
		\draw [style=new edge style 10] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> gbrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=new style 3] (0) at (0, 0) {};
		\node [style=new style 0] (1) at (-1.5, 1.5) {};
		\node [style=new style 0] (2) at (-2, 0) {};
		\node [style=new style 0] (3) at (-1.5, -1.5) {};
		\node [style=new style 0] (4) at (0, -2) {};
		\node [style=new style 0] (5) at (1.5, -1.5) {};
		\node [style=new style 0] (6) at (2, 0) {};
		\node [style=new style 0] (7) at (1.5, 1.5) {};
		\node [style=new style 0] (8) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 10, bend left=15] (0) to (2);
		\draw [style=new edge style 10, bend left=15] (0) to (4);
		\draw [style=new edge style 10, bend left=15] (0) to (6);
		\draw [style=new edge style 10] (0) to (7);
		\draw [style=new edge style 8, bend left=15] (6) to (0);
		\draw [style=new edge style 8, bend left=15] (4) to (0);
		\draw [style=new edge style 8, bend left=15] (2) to (0);
		\draw [style=new edge style 8] (5) to (0);
		\draw [style=new edge style 10] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> staples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (3, 0.25) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (1.25, -0.5) {$U_i$};
		\node [style=none] (25) at (-2.5, 1.75) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (-0.25, -1.25) {};
		\node [style=none] (29) at (-3, 2.25) {Backward staples};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (3.5, 0.75) {};
		\node [style=none] (32) at (4, 2.25) {};
		\node [style=none] (33) at (4, 2.75) {Forward staples};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 2] (1.center) to (2.center);
		\draw [style=new edge style 1] (0.center) to (7.center);
		\draw [style=new edge style 1] (6.center) to (5.center);
		\draw [style=new edge style 1] (2.center) to (3.center);
		\draw [style=new edge style 3] (5.center) to (4.center);
		\draw [style=new edge style 3] (3.center) to (4.center);
		\draw [style=new edge style 3] (7.center) to (6.center);
		\draw [style=new edge style 6] (0.center) to (19.center);
		\draw [style=new edge style 4] (19.center) to (20.center);
		\draw [style=new edge style 6] (20.center) to (21.center);
		\draw [style=new edge style 6] (2.center) to (17.center);
		\draw [style=new edge style 4] (21.center) to (18.center);
		\draw [style=new edge style 4] (17.center) to (18.center);
		\draw [style=new edge style 0] (0.center) to (1.center);
		\draw [style=new edge style 11] (11.center) to (12.center);
		\draw [style=new edge style 11] (9.center) to (8.center);
		\draw [style=new edge style 11] (9.center) to (10.center);
		\draw [style=new edge style 7] (8.center) to (0.center);
		\draw [style=new edge style 7] (10.center) to (11.center);
		\draw [style=new edge style 7] (12.center) to (2.center);
		\draw [style=new edge style 11] (14.center) to (22.center);
		\draw [style=new edge style 11] (14.center) to (13.center);
		\draw [style=new edge style 11] (16.center) to (15.center);
		\draw [style=new edge style 7] (22.center) to (16.center);
		\draw [style=new edge style 7] (13.center) to (0.center);
		\draw [style=new edge style 7] (15.center) to (2.center);
		\draw [style=new edge style 9] (25.center) to (26.center);
		\draw [style=new edge style 9] (25.center) to (28.center);
		\draw [style=new edge style 9] (32.center) to (31.center);
		\draw [style=new edge style 9] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

